Application of Deep Learning for Predictive Maintenance of Oilfield Equipment

This thesis explored applications of the new emerging techniques of artificial intelligence and deep learning (neural networks in particular) for predictive maintenance, diagnostics and prognostics. Many neural architectures such as fully-connected, convolutional and recurrent neural networks were developed and tested on public datasets such as NASA C-MAPSS, Case Western Reserve University Bearings and FEMTO Bearings datasets to diagnose equipment health state and/or predict the remaining useful life (RUL) before breakdown. Many data processing and feature extraction procedures were used in combination with deep learning techniques such as dimensionality reduction (Principal Component Analysis) and signal processing (Fourier and Wavelet analyses) in order to create more meaningful and robust features to use as an input for neural networks architectures. This thesis also explored the potential use of these techniques in predictive maintenance within oil rigs for monitoring oilfield critical equipment in order to reduce unpredicted downtime and maintenance costs.

==> figures/activation-functions.tex <==
\begin{subfigure}[b]{0.24\textwidth}
	\resizebox{\linewidth}{!}{%
		\begin{tikzpicture}
		\begin{axis}[ 
%title=$\tanh(x)$,
		xmin=-4, xmax=4,ymin=-2, 
		ymax=2, grid=major,
		height=5cm, width=5cm,
		axis line style={latex-latex},
		axis lines=middle,
		ticklabel style={font=\footnotesize,fill=white},
		minor tick num=1,
		scaled ticks=false] 
		\addplot[samples=100,red,very thick] {tanh(x))};
		%\addlegendentry{$\tanh(x)$}
		\end{axis}
	\end{tikzpicture} 
	}%
\subcaption{tanh}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\textwidth}
	\resizebox{\linewidth}{!}{%
	\begin{tikzpicture}
	\begin{axis}[ 
	%title=$\tanh(x)$,
	xmin=-4, xmax=4,ymin=-2, 
	ymax=2, grid=major,
	height=5cm, width=5cm,
	axis line style={latex-latex},
	axis lines=middle,
	ticklabel style={font=\footnotesize,fill=white},
	minor tick num=1,
	scaled ticks=false] 
	\addplot[samples=100,red,very thick] {1/(1+exp(-x))};
	%\addlegendentry{$\tanh(x)$}
	\end{axis}
	\end{tikzpicture}
	}%
	
\subcaption{sigmoid}
\end{subfigure}
\hfill
	\begin{subfigure}[b]{0.24\textwidth}
		\resizebox{\linewidth}{!}{%
		\begin{tikzpicture}
		\begin{axis}[ 
		%title=$\tanh(x)$,
		xmin=-4, xmax=4, ymin=-2, ymax=2, grid=major,
		height=5cm, width=5cm,
		axis line style={latex-latex},
		axis lines=middle,
		ticklabel style={font=\footnotesize,fill=white},
		minor tick num=1,
		scaled ticks=false] 
		\addplot[samples=100,red,very thick] {max(0,x)};
		%\addlegendentry{$\tanh(x)$}
		\end{axis}
		
		\end{tikzpicture}
}%
\subcaption{ReLU}
	\end{subfigure}
\hfill
		\begin{subfigure}[b]{0.24\textwidth}
			\resizebox{\linewidth}{!}{%
		\begin{tikzpicture}
		\begin{axis}[ 
		%title=$\tanh(x)$,
		xmin=-4, xmax=4,ymin=-2, 
		ymax=2, grid=major,
		height=5cm, width=5cm,
		axis line style={latex-latex},
		axis lines=middle,
		ticklabel style={font=\footnotesize,fill=white},
		, xticklabel style={anchor=north},
		minor tick num=1,
		scaled ticks=false] 
		\addplot[samples=100,red,very thick] {max(0,x)+min(0,0.1*x)};
		%\addlegendentry{$\tanh(x)$}
		\end{axis}
		
		\end{tikzpicture}
		}%
		\subcaption{Leaky ReLU}
		\end{subfigure}

==> figures/cw-cnn-architecture.tex <==
	\begin{tikzpicture}
	[blend group = soft light]
	
	\tikzstyle{input} = [rectangle, minimum width = 8em, minimum height = 3em, rounded corners=4pt, thick, draw ]
	
	\tikzstyle{convolution} = [rectangle, minimum width = 8em, minimum height = 3em, rounded corners=4pt, thick, draw ]
	
	\tikzstyle{maxpooling} = [rectangle, minimum width = 8em, minimum height = 3em, rounded corners=4pt, thick, draw ]
	
	\tikzstyle{flatten} = [rectangle,minimum width = 8em, minimum height = 3em, rounded corners=4pt, thick, draw  ]
	
	\tikzstyle{fc} = [rectangle, minimum width = 8em, minimum height = 3em, rounded corners=4pt, thick, draw ]
	
		\node[input] (input-node) {\makecell[c]{Input\\ \small{64$\times$64}}};
		
		\node[convolution, below = 1em of input-node](conv1) {\makecell[c]{
				Convolution\\
				\footnotesize{3$\times$3, 32 filters}
			}};
		
		\node[maxpooling, below = 1em of conv1](maxpool1) {\makecell[c]{
				MaxPooling\\
				\footnotesize{2$\times$2}
		}};
	
	\node[convolution, below = 1em of maxpool1](conv2) {\makecell[c]{
			Convolution\\
			\footnotesize{3$\times$3, 64 filters}
	}};

\node[maxpooling, below = 1em of conv2](maxpool2) {\makecell[c]{
		MaxPooling\\
		\footnotesize{2$\times$2}
}};

\node[convolution, below = 1em of maxpool2](conv3) {\makecell[c]{
		Convolution\\
		\footnotesize{3$\times$3, 128 filters}
}};

\node[maxpooling, below = 1em of conv3](maxpool3) {\makecell[c]{
		MaxPooling\\
		\footnotesize{2$\times$2}
}};

\node[fc, below = 1em of maxpool3](flatten) {Flatten};

\node[convolution, below = 1em of flatten](fc1) {\makecell[c]{
		Fully-connected\\
		\footnotesize{128 neurons, ReLU}
}};

\node[fc, below = 1em of fc1](fc2) {\makecell[c]{
		Fully-connected\\
		\footnotesize{64 neurons, ReLU}
}};

\node[fc, below = 1em of fc2](fc3) {\makecell[c]{
		Fully-connected\\
		\footnotesize{10 neurons, Softmax}
}};

\draw[->] (input-node) -- (conv1);
\draw[->] (conv1) -- (maxpool1);
\draw[->] (maxpool1) -- (conv2);
\draw[->] (conv2) -- (maxpool2);
\draw[->] (maxpool2) -- (conv3);
\draw[->] (conv3) -- (maxpool3);
\draw[->] (maxpool3) -- (flatten);
\draw[->] (flatten) -- (fc1);
\draw[->] (fc1) -- (fc2);
\draw[->] (fc2) -- (fc3);
\end{tikzpicture}
	

==> figures/document.tex <==
\documentclass[12pt]{article}
\usepackage[margin=1in]{geometry}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usepackage{pgfplots}

\usepackage{caption}
\usepackage{subcaption}
\begin{document}



\begin{figure}
\begin{subfigure}[b]{0.24\linewidth}


\begin{tikzpicture}
	\begin{axis}[ 
%title=$\tanh(x)$,
xmin=-4, xmax=4,ymin=-2, 
ymax=2, grid=major,
height=5cm, width=5cm,
axis line style={latex-latex},
axis lines=middle,
ticklabel style={font=\footnotesize,fill=white},
minor tick num=1,
scaled ticks=false] 
\addplot[samples=100,red,very thick] {tanh(x))};
%\addlegendentry{$\tanh(x)$}
\end{axis}
\end{tikzpicture} 
\subcaption{tanh}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\linewidth}



	\begin{tikzpicture}
	\begin{axis}[ 
	%title=$\tanh(x)$,
	xmin=-4, xmax=4,ymin=-2, 
	ymax=2, grid=major,
	height=5cm, width=5cm,
	axis line style={latex-latex},
	axis lines=middle,
	ticklabel style={font=\footnotesize,fill=white},
	minor tick num=1,
	scaled ticks=false] 
	\addplot[samples=100,red,very thick] {1/(1+exp(-x))};
	%\addlegendentry{$\tanh(x)$}
	\end{axis}
	\end{tikzpicture}
	
	
	
\subcaption{sigmoid}
\end{subfigure}
\hfill
	\begin{subfigure}[b]{0.24\linewidth}
		
		\begin{tikzpicture}
		\begin{axis}[ 
		%title=$\tanh(x)$,
		xmin=-4, xmax=4,ymin=-1, 
		ymax=3, grid=major,
		height=5cm, width=5cm,
		axis line style={latex-latex},
		axis lines=middle,
		ticklabel style={font=\footnotesize,fill=white},
		minor tick num=1,
		scaled ticks=false] 
		\addplot[samples=100,red,very thick] {max(0,x)};
		%\addlegendentry{$\tanh(x)$}
		\end{axis}
		
		\end{tikzpicture}

\subcaption{ReLU}
	\end{subfigure}
\hfill
		\begin{subfigure}[b]{0.24\linewidth}
			
		\begin{tikzpicture}
		\begin{axis}[ 
		%title=$\tanh(x)$,
		xmin=-4, xmax=4,ymin=-1, 
		ymax=3, grid=major,
		height=5cm, width=5cm,
		axis line style={latex-latex},
		axis lines=middle,
		ticklabel style={font=\footnotesize,fill=white},
		, xticklabel style={anchor=north},
		minor tick num=1,
		scaled ticks=false] 
		\addplot[samples=100,red,very thick] {max(0,x)+min(0,0.1*x)};
		%\addlegendentry{$\tanh(x)$}
		\end{axis}
		
		\end{tikzpicture}
		\subcaption{Leaky ReLU}
		\end{subfigure}
			
			\caption{Different activation functions}	

\end{figure}
\end{document}

==> figures/dwt.tex <==
\begin{tikzpicture}[cell/.style={rectangle,draw, thick,align=center, minimum size=2em,inner sep=5pt}, input/.style={->}]

\node[cell] at (0,0) (xn) {\footnotesize $x[n]$};

\node[cell] at (-1.5,-1.5) (lpf1) {\footnotesize $LPF$};
\node[cell] at (1.5,-1.5) (hpf1){\footnotesize $HPF$};

\node[cell] at (-1.5,-3) (A1) {A1};
\node[cell, below = 1em of hpf1]  (D1) {D1};

\node[cell, below left = 2em of A1] (lpf2) {\footnotesize $LPF$};
\node[cell, below right = 2em of A1] (hpf2){\footnotesize $HPF$};

\node[cell, below = 1em of lpf2]  (A2) {A2};
\node[cell, below = 1em of hpf2]  (D2) {D2};

\draw[->, >=angle 60] (xn) -- ++(0,-1em) -- ++(0,-0.75em) -| (lpf1);
\draw[->, >=angle 60] (xn) -- ++(0,-1em) -- ++(0,-0.75em) -| (hpf1);

\draw[->, >=angle 60] (lpf1) -- (A1);
\draw[->, >=angle 60] (hpf1) -- (D1);

\draw[->, >=angle 60] (A1) -- ++(0,-1em) -- ++(0,-0.8em) -| (lpf2);
\draw[->, >=angle 60] (A1) -- ++(0,-1em) -- ++(0,-0.8em) -| (hpf2);

\draw[->, >=angle 60] (lpf2) -- (A2);
\draw[->, >=angle 60] (hpf2) -- (D2);

\node[] at (3,-0.9) (coord1) {};
\node[] at (3,-3.25) (coord2) {};

\end{tikzpicture}

==> figures/feature-extraction.tex <==
\begin{tikzpicture}
\tikzstyle{element}=[draw,rectangle]
\tikzstyle{entity}=[fill=gray!20,align=center, text width=8em]
\node[element] (fe) {Signal processing};


\node[element,below = 1.6em of fe] (fd) {Frequency analysis};
\node[element,left = of fd] (td) {Time series analysis};
\node[element,right = of fd] (tfd) {Time--Frequency analysis};

\node[entity,below =.5em of td] (stat) {Statistics-based};
\node[entity,below =.5em of stat] (arm) {Autoregressive Model};
\node[entity,below =.5em of arm] (arma) {ARMA Model};
\node[entity,below =.5em of arma] (tsa) {Time Synchronous Average};

\node[entity,below =.5em of fd] (fft) {Fourier Transform};
\node[entity,below =.5em of fft] (cep) {Cepstrum};
\node[entity,below =.5em of cep] (hil) {Hilbert Transform};\node[entity,below =.5em of hil] (env) {Envelope Analysis};


\node[entity,below =.5em of tfd] (stft) {Short-Time Fourier Transform};
\node[entity,below =.5em of stft] (wt) {Wavelet Transform};
\node[entity,below =.5em of wt] (hht) {Hilbert-Huang Transform};
\node[entity,below =.5em of hht,align=center, text width=8em] (emd) {Empirical Mode Decomposition};

\draw[->,>=angle 60] (fe.south) -- ++(0,0) -- ++(0,-.8em) -| (td);
\draw[->,>=angle 60] (fe.south) -| (fd);
\draw[->,>=angle 60] (fe.south) -- ++(0,0) -- ++(0,-.8em) -| (tfd);
\end{tikzpicture}


==> figures/forward-backward-pass.tex <==

\begin{tikzpicture}[arrow/.style={thick, >=angle 60}]
	\node[draw, circle,thick,minimum width=3em, inner sep=0] (fp) {\large $f(x)$};
	\node[above left = 2em of fp] (x1) {\large $x_1$};
	\node[below left = 2em of fp] (x2) {\large $x_2$};
	\node[right = 2em of fp] (y1) {\large $y_1$};
	
%	\node[above = 4em of fp] {\large Forward pass};
	
	\draw[->,arrow] (x1) -- (fp);
	\draw[->,arrow] (x2) -- (fp);
	\draw[->,arrow] (fp) -- (y1);

\node[draw, circle,thick,minimum width=2.7em, inner sep=0, right = 15 em of fp] (bp) {\large $df$};
\node[above left = 2em of bp] (bx1) {\large $\frac{\partial L}{\partial x_1}=\frac{\partial L}{\partial y_1}\frac{\partial y_1}{\partial x_1}$};

\node[below left = 2em of bp] (bx2) {\large $\frac{\partial L}{\partial x_2}=\frac{\partial L}{\partial y_1}\frac{\partial y_1}{\partial x_2}$};

\node[right = 2em of bp] (by1) {\large $\frac{\partial L}{\partial y_1}$};

%\node[above = 4em of bp] {\large Backward pass};

\draw[<-,arrow] (bx1) -- (bp);
\draw[<-,arrow] (bx2) -- (bp);
\draw[<-,arrow] (bp) -- (by1);
\end{tikzpicture}


==> figures/hybrid-approach-parallel.tex <==
\begin{tikzpicture}
    \node[draw, rectangle] (ph) {Physics based approach};
    \node[draw, circle, below = 1em of ph] (u) {U};
    \node[draw, rectangle, below = 1em of u] (dd) {Data-driven approach};

    \draw[->, >=angle 60] (u.east)      --      node[above] {\scriptsize Prediction} ([xshift=4.5em]u.east);
    \draw[->, >=angle 60] (ph.south)    --      (u.north);
    \draw[->, >=angle 60] (dd.north)    --      (u.south);
    \draw[->, >=angle 60] (-4.5,0)      --      node[above] {\scriptsize Input} (ph.west);
    \draw[->, >=angle 60] (-3,0)        |-      (dd.west);
    %the following lign is just to make the figure center precisely and align with the previous one
    \draw[->, draw=none] (ph.east) -- ([xshift=4.5em]ph.east);
\end{tikzpicture}

==> figures/hybrid-approach-series.tex <==
\begin{tikzpicture}
 	\node[draw, rectangle] (ph) {Physics based approach};
 	\node[draw, rectangle, below = 3em of ph] (dd) {Data-driven approach};
 	
 	\draw[->, >=angle 60] (dd.north) -- node[right] {\scriptsize  Parameter tuning} (ph.south);
 	\draw[->, >=angle 60] (ph.east) -- node[above] {\scriptsize Prediction} ([xshift=4.5em]ph.east);
 	\draw[->, >=angle 60] (-4.5,0) -- node[above] {\scriptsize Input} (ph.west);
	\draw[->, >=angle 60] (-3,0) |-  (dd.west);
\end{tikzpicture}

==> figures/lstm.tex <==
\begin{tikzpicture}

		\tikzstyle{operation} = [rectangle, thick,draw,align=center, minimum width=2.2em, minimum height=.5em,inner sep=2pt,rounded corners=4 ]
		
		\tikzstyle{links} = [->, thick]
		
		\tikzstyle{values} = [circle, draw, thick, inner sep = 2,minimum size=2.1em]
		
		\tikzstyle{functions} = [draw, circle, thick, inner sep=1, minimum size=20]
		
		\draw[rounded corners=10,black!20!white, thick, fill=black!5!white ] (0,0) rectangle (18em,-10em);
		
		\node[operation] at (2.5em, -7.5em) (addition1) {$+$};
		\node[operation] at (6em, -7.5em) (addition2) {$+$};
		\node[operation] at (9.5em, -7.5em) (addition3) {$+$};
		\node[operation] at (13em, -7.5em) (addition4) {$+$};
		
		
		\node[functions] at (2.5em, -5.5em) (sigma1) {$\sigma$};
		\node[functions] at (6em, -5.5em) (sigma2) {$\sigma$};
		\node[functions] at (9.5em, -5.5em) (tanh1) {\tiny $tanh$};
		\node[functions] at (13em, -5.5em) (sigma3) {$\sigma$};
		
		
		\node[operation] at (9.5em, -2.5em) (times1) {$\times$};
		\node[operation] at (9.5em, -1em) (addition5) {$+$};
		
		\node[operation] at (16em, -5.5em) (times2) {$\times$};
		\node[functions] at (16em, -2.5em) (tanh2) {\tiny $tanh$};
		
		\node[operation] at (2.5em, -1em) (times3) {$\times$}; 
		
		\node[circle, draw, thick, inner sep = 2.5] at (2.5em, -12.5em) (input) {$X_t$};
		
		
		
	%	\node[circle, draw, thick, inner sep = 2.5, left = 2.5em of times3] (previouscellstate) {\scriptsize $c_{t-1}$} ;
		
		\node[values] at (-2em,-1em) (previouscellstate) {\scriptsize $c_{t-1}$} ;
		
		\node[values] at (-2em,-9em) (previoushiddenstate) {\scriptsize $h_{t-1}$} ;
		
		\node[values] at (20em,-9em) (nexthiddenstate) {\scriptsize $h_{t}$} ;
		
		\node[values] at (20em, -1em) (nextcellstate) {\scriptsize $c_{t}$} ;
		
		\draw[links] (previouscellstate) -- (times3);
		\draw[links] (addition5) -- (nextcellstate);
		
		\draw[links] (input) -- (addition1);
		\draw[links] (input) |- ++(3em,2em) -| (addition2);
		\draw[links] (input) |- ++(5em,2em) -| (addition3);
		\draw[links] (input) |- ++(7em,2em) -| (addition4);
		
		\draw[links] (previoushiddenstate) -|  (addition1.230);
		\draw[links] (previoushiddenstate) -|  (addition2.230);
		\draw[links] (previoushiddenstate) -|  (addition3.230);
		\draw[links] (previoushiddenstate) -|  (addition4.230);
		
		\draw[links] (times2) |- (nexthiddenstate);
		
		\draw[links] (addition1) -- (sigma1);
		\draw[links] (addition2) -- (sigma2);
		\draw[links] (addition3) -- (tanh1);
		\draw[links] (addition4) -- (sigma3);
		
		\draw[links] (tanh1) -- node[left] {\footnotesize $\tilde{C}_t$} (times1);
		\draw[links] (times1) -- (addition5);
		\draw[links] (sigma2)    |-  node[left] {\footnotesize $i_t$} (times1) ;
		
		\draw[links]  (sigma1)  -- node[left] {\footnotesize $f_t$} (times3);
		
		\draw[links] (times3) -- (addition5);
		\draw[links] (addition5) -| (tanh2);
		\draw[links] (tanh2) -- (times2);		
		\draw[links] (sigma3) -- node[above] {\footnotesize $o_t$} (times2);
	\end{tikzpicture}

==> figures/mlp-structure.tex <==


	
		
		
\begin{tikzpicture}[neuron/.style={circle,draw, thick,align=center, minimum size=2em,inner sep=1pt}, input/.style={->}]

\node[text width=2cm, align=center] at (0,.5*\nodedist) {\small Input Layer};

\node[text width=2cm, align=center] at (\layerdist,.5*\nodedist) {\small Hidden Layer};

\node[text width=2cm, align=center] at (2*\layerdist,.5*\nodedist) {\small Output Layer};

\foreach \y in {1,...,3} \node[] (in\y) at (-\layerdist*.5,-\y*\nodedist) {$x_\y^{(i)}$};  

\foreach \y in {1,...,3} \node[neuron]  (I\y) at (0,-\y*\nodedist) {$a_\y^{[1]}$};  

\foreach \in in {1,...,3} \draw[->, >=angle 60] (in\in) --  (I\in);

\foreach \y in {1,...,4} \node[neuron]  (H\y) at ($(\layerdist,-\y*\nodedist) +(0, .5*\nodedist)$) {$a_\y^{[2]}$};

\foreach \y in {1,...,1} \node[neuron] (O\y) at ($(I2) + (2*\layerdist, 0)$) {$a_\y^{[3]}$};

\node at ($(I2) + (2.5*\layerdist, 0)$) (y) {$\hat{y}^{(i)}$};


\foreach \dest in {1,...,4} \foreach \source in {1,...,3} \draw[->, >=angle 60] (I\source) -- (H\dest);

\foreach \dest in {1,...,1} \foreach \source in {1,...,4} \draw[->, >=angle 60] (H\source) -- (O\dest);

\draw[->, >=angle 60] (O1) -- (y);

%\draw[->,  thick, >=angle 60] (.5*\layerdist,-4.5*\nodedist) -- node[above] {Direction of forward propagation} (1.5*\layerdist,-4.5*\nodedist);
%\draw[->,  thick, >=angle 60]  (1.5*\layerdist,-4.8*\nodedist)-- node[below] {Direction of backpropagation} (.5*\layerdist,-4.8*\nodedist);
%\node [anchor=west] (note) at (-1.3*\layerdist,-4*\nodedist) {\footnotesize Single neuron};
%\draw [->,  thick, >=angle 60] (note) to[out=0, in=-120] (I3.south);
\end{tikzpicture}
		
		


==> figures/prognostic-approaches-venn.tex <==
\begin{tikzpicture}
\begin{scope}
[blend group = soft light]
\fill [green!30!white] (0,0) circle (2.5);
\fill [blue!30!white] (2.5,0) circle (2.5);
\end{scope}

\node[text width=2cm, align=center] at (-1.25,0) {\small Physics-based models};
\node[text width=1.5cm, align=center] at (3.75,0) {Data-driven};
\node[text width=1.6cm, align=center] at (1.25,0) {\small Hybrid models};
\end{tikzpicture}


==> figures/prognostic-approaches.tex <==

\begin{tikzpicture}
	[all/.style={draw, minimum height=2em, fill=white, font=\small}]

	\fill [gray!30!white] (-1.41,-6.3) rectangle (1.41,-9.7) ;
	
	\draw(0,0) node[all] (progApp)                       	{Prognostics approaches};
	\draw node[all, below = 1.6em of progApp] (dataDriv)		{Data-Driven};
	\draw node[all, left = 7em of dataDriv] (physBas)      	{Physics-based models};
	\draw node[all, right = 7em of dataDriv] (hybridApp)				{Hybrid models};

	\draw node[all,text width=2cm,align=center,minimum height=3em, below = 1.6em of physBas] (appSpec)		{Application Specific};
	
	\begin{scope}[node distance=1.6em and -3.5em]
		\draw node[all,text width=2cm,align=center,minimum height=3em, below right = of hybridApp] (serApp)		{Series approach};
		\draw node[all,text width=2cm,align=center,minimum height=3em, below left = of hybridApp] (parApp)		{Parallel approach};
	\end{scope}
	
	\begin{scope}[node distance=1.6em and -2.5em]
		\draw node[all,text width=2cm,align=center,minimum height=3em, below right = of dataDriv] (statMod)		{Statistical models};
		\draw node[all,text width=2cm,minimum height=3em, align=center, below left = of dataDriv] (ML)		{Machine Learning};
	\end{scope}

	\begin{scope}[node distance=1.6em and 0em]
		\draw node[xshift=1em,all,text width=2.9cm,align=center,minimum height=3em, below left = of ML] (connect) {Connectionists methods};
		\draw node[all,text width=2.9cm,align=center,minimum height=3em, below = of connect] (instance) {Instance-based learning};
		\draw node[ all,text width=2.9cm,align=center,minimum height=3em, below = of instance] (comb)		{Combined methods};
	\end{scope}

	\begin{scope}[node distance=1.6em and 0em]
		\draw node[xshift=-1em,all,text width=2.9cm,align=center,minimum height=3em, below right = of statMod] (reg)		{Regression methods};
		\draw node[all,text width=2.9cm,align=center,minimum height=3em, below = of reg] (arma)		{ARMA \& variants};
		\draw node[all,text width=2.9cm,align=center,minimum height=3em, below = of arma] (propor)		{Proportional hazard methods};
	\end{scope}

	\begin{scope}[node distance=1.6em and 0em]
	\path let \p1 = (connect) in node[all,text width=2.3cm,align=center,minimum height=3em] (bayes)	at (0,\y1)	{Bayesian methods};
	\draw node[all,text width=2.3cm,align=center,minimum height=3em, below  = of bayes] (hmm)		{Markov models};
	\draw node[all,text width=2.3cm,align=center,minimum height=3em, below  = of hmm] (sotch)		{Stochastic filtering};
	\end{scope}

	\draw[->, >=angle 60] (progApp.south)   -- ++(0,0) -- ++(0,-0.8em) -| (physBas.north);
	\draw[->, >=angle 60] (progApp.south)   -- ++(0,0) -- ++(0,-0.8em) -| (hybridApp.north);
	\draw[->, >=angle 60] (progApp.south)   --  (dataDriv.north);
	
	\draw[->, >=angle 60] (physBas.south)   --  (appSpec.north);
	
	\draw[->, >=angle 60] (hybridApp.south)   -- ++(0,0) -- ++(0,-0.8em) -| (parApp.north);
	\draw[->, >=angle 60] (hybridApp.south)   -- ++(0,0) -- ++(0,-0.8em) -| (serApp.north);
	
	\draw[->, >=angle 60] (dataDriv.south)   -- ++(0,0) -- ++(0,-0.8em) -| (statMod.north);
	\draw[->, >=angle 60] (dataDriv.south)   -- ++(0,0) -- ++(0,-0.8em) -| (ML.north);
	
	\draw[->, >=angle 60] ([xshift=-1em]ML.south)   |- (connect.east);
	\draw[->, >=angle 60] ([xshift=-1em]ML.south)   |- (instance.east);
	\draw[->, >=angle 60] ([xshift=-1em]ML.south)   |- (comb.east);
	
	\draw[->, >=angle 60] ([xshift=1em]statMod.south)   |- (reg.west);
	\draw[->, >=angle 60] ([xshift=1em]statMod.south)   |- (arma.west);
	\draw[->, >=angle 60] ([xshift=1em]statMod.south)   |- (propor.west);

	\draw[->, >=angle 60] (ML.south)   -- ++(0,0) -- ++(0,-0.8em) -| (bayes.north);
	\draw[-] (statMod.south)   -- ++(0,0) -- ++(0,-0.8em) -| (bayes.north);
	\draw[->, >=angle 60] (bayes.south)   -- (hmm.north);
\end{tikzpicture}


==> figures/rnn.tex <==
	\begin{tikzpicture}[layer/.style={rectangle,draw, thick,align=center, minimum width=3em, minimum height=2em,inner sep=5pt,rounded corners=4},neuron/.style={circle,draw, thick,align=center,inner sep=5pt,rounded corners=4}, links/.style={->, thick}]
	
	\node[layer] (h-rolled) {$h$};
	\node[neuron, below = 2em of h-rolled] (input-rolled) {$x_t$};
	\node[neuron, above = 2em of h-rolled] (output-rolled) {$y_t$};
		\draw[links, rounded corners] (h-rolled.east) -| ++(1em,2em) -- ++(-5em,.0em) |- (h-rolled.west);
	\draw[links] (input-rolled) -- (h-rolled);
	\draw[line width=3pt,white] (h-rolled) -- (output-rolled);
	\draw[links] (h-rolled) -- (output-rolled);
	

	\node[right = 2em of h-rolled] (equals) {$=$};
	

	\node[layer, right = 2em of equals] (h-unrolled1) {$h_1$};
		\node[neuron, below = 2em of h-unrolled1] (input-unrolled1) {$x_1$};
	\node[neuron, above = 2em of h-unrolled1] (output-unrolled1) {$y_1$};
	\draw[links] (h-unrolled1) -- node[right] {\footnotesize $W_{hy}$} (output-unrolled1);
	\draw[links] (input-unrolled1) -- node[right] {\footnotesize $W_{xh}$} (h-unrolled1);
	
	
	
	\node[layer, right = 2.5em of h-unrolled1] (h-unrolled2) {$h_2$};
	\node[neuron, below = 2em of h-unrolled2] (input-unrolled2) {$x_2$};
	\node[neuron, above = 2em of h-unrolled2] (output-unrolled2) {$y_2$};
	
	\draw[links] (h-unrolled2) -- node[right] {\footnotesize $W_{hy}$} (output-unrolled2);
	\draw[links] (input-unrolled2) -- node[right] {\footnotesize $W_{xh}$} (h-unrolled2);
	
	\draw[links] (h-unrolled1) -- node[above] {\footnotesize $W_{hh}$} (h-unrolled2) ;
	
	\node[right = 2.5em of h-unrolled2] (dots) {$\cdots$}; 
	
	\draw[links] (h-unrolled2) -- node[above] {\footnotesize $W_{hh}$}(dots);
	
	\node[layer, right = 2.5em of dots] (h-unrolled3) {$h_t$};
	\node[neuron, below = 2em of h-unrolled3] (input-unrolled3) {$x_t$};
	\node[neuron, above = 2em of h-unrolled3] (output-unrolled3) {$y_t$};
	
	\draw[links] (h-unrolled3) -- node[right] {\footnotesize $W_{hy}$} (output-unrolled3);
	\draw[links] (input-unrolled3) -- node[right] {\footnotesize $W_{xh}$} (h-unrolled3);
	
	\draw[links] (dots) -- node[above] {\footnotesize $W_{hh}$}(h-unrolled3);
	
	\end{tikzpicture}


==> figures/skf.tex <==
\begin{tikzpicture}
	\node (outer) at (3.5,1.2) {\makecell{\small Outer\\Race}};
	\node (inner) at (3.5,0) {\makecell{\small Inner\\Race}};
	\node (ball) at (3.5,-1.2) {\makecell{\small Ball\\(in cage)}};
	
	\node (outer2) at (1.3,1.2) {};
	\node (inner2) at (.3,0) {};
	\node (ball2) at (-.5,-1.2) {};

	\node[inner sep=0] (image) at (0,0) {\includegraphics[width=0.35\textwidth]{figures/skf.jpg}};

	\draw [|->,  thick, red] (outer.west) -- (outer2);
	\draw [|->,  thick, red] (ball) -- (ball2);
	\draw [|->,  thick, red] (inner) -- (inner2);
\end{tikzpicture}

==> figures/time-frequency-resolution.tex <==
\begin{subfigure}{.35\textwidth}
	\centering
	\begin{tikzpicture}
	\draw (0,0) -- (3,0);
	\draw (3,0) -- (3,-3);
	\path[thick, ->]  (0,-3) edge node[below] {\footnotesize Time} (3.25,-3)  ;
	\path[thick, ->] (0,-3) edge node[above, rotate=90] {\footnotesize Frequency} (0,.25)  ;
	
	\draw (.5,0) -- (.5,-3);
	\draw (1,0) -- (1,-3);
	\draw (1.5,0) -- (1.5,-3);
	\draw (2,0) -- (2,-3);
	\draw (2.5,0) -- (2.5,-3);
	
	\draw (3,0) -- (3,-3);
	\end{tikzpicture}
	\caption{Waveform}
\end{subfigure}%
\begin{subfigure}{.35\textwidth}
	\centering
	\begin{tikzpicture}
	\draw (0,0) -- (3,0);
	\draw (3,0) -- (3,-3);
	\path[thick, ->]  (0,-3) edge node[below] {\footnotesize Time} (3.25,-3)  ;
	\path[thick, ->] (0,-3) edge node[above, rotate=90] {\footnotesize Frequency} (0,.25)  ;
	
	\draw (0,-.5) -- (3,-.5);
	\draw (0,-1) -- (3,-1);
	\draw (0,-1.5) -- (3,-1.5);
	\draw (0,-2) -- (3,-2);
	\draw (0,-2.5) -- (3,-2.5);
	
	\end{tikzpicture}
	\caption{Fourier Transform}
\end{subfigure}

\medskip

\begin{subfigure}{.35\textwidth}
	\centering
	\begin{tikzpicture}
	
	\draw (0,0) -- (3,0);
	\draw (3,0) -- (3,-3);
	\path[thick, ->]  (0,-3) edge node[below] {\footnotesize Time} (3.25,-3)  ;
	\path[thick, ->] (0,-3) edge node[above, rotate=90] {\footnotesize Frequency} (0,.25)  ;
	
	\draw (0.75,0) -- (0.75,-3);
	\draw (0,-0.75) -- (3,-0.75);
	\draw (1.5,0) -- (1.5,-3);
	\draw (2.25,0) -- (2.25,-3);
	\draw (0,-1.5) -- (3,-1.5);
	%	\draw (3,0) -- (3,-3);
	\draw (0,-2.25) -- (3,-2.25);
	
	\end{tikzpicture}
	\caption{Short-Time Fourier}
\end{subfigure}%
\begin{subfigure}{.35\textwidth}
	\centering
	\begin{tikzpicture}
	\draw (0,0) -- (3,0);
	\draw (3,0) -- (3,-3);
	\path[thick, ->]  (0,-3) edge node[below] {\footnotesize Time} (3.25,-3)  ;
	\path[thick, ->] (0,-3) edge node[above, rotate=90] {\footnotesize Frequency} (0,.25)  ;
	\draw (0,-1.5) -- (3,-1.5);
	\draw (0,-2.25) -- (3,-2.25);
	
	\draw (0,-2.75) -- (3,-2.75);
	\draw (1.5,0) -- (1.5,-2.75);
	
	\draw (0.75,0) -- (0.75,-2.25);
	\draw (2.25,0) -- (2.25,-2.25);
	
	\draw (0.375,0) -- (0.375,-1.5);
	\draw (1.125,0) -- (1.125,-1.5);
	\draw (1.875,0) -- (1.875,-1.5);
	\draw (2.625,0) -- (2.625,-1.5);
	\end{tikzpicture}
	\caption{Wavelet Transform}
\end{subfigure}


\begin{comment}
%BIGGER VERSION

\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}
	\draw (0,0) -- (4,0);
	\draw (4,0) -- (4,-4);
	\path[thick, ->]  (0,-4) edge node[below] {\footnotesize Time} (4.25,-4)  ;
	\path[thick, ->] (0,-4) edge node[above, rotate=90] {\footnotesize Frequency} (0,.25)  ;
	
	\draw (.5,0) -- (.5,-4);
	\draw (1,0) -- (1,-4);
	\draw (1.5,0) -- (1.5,-4);
	\draw (2,0) -- (2,-4);
	\draw (2.5,0) -- (2.5,-4);
	\draw (3,0) -- (3,-4);
	\draw (3.5,0) -- (3.5,-4);
	\end{tikzpicture}
	\caption{Waveform}
\end{subfigure}%
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}
	\draw (0,0) -- (4,0);
	\draw (4,0) -- (4,-4);
	\path[thick, ->]  (0,-4) edge node[below] {\footnotesize Time} (4.25,-4)  ;
	\path[thick, ->] (0,-4) edge node[above, rotate=90] {\footnotesize Frequency} (0,.25)  ;
	
	\draw (0,-.5) -- (4,-.5);
	\draw (0,-1) -- (4,-1);
	\draw (0,-1.5) -- (4,-1.5);
	\draw (0,-2) -- (4,-2);
	\draw (0,-2.5) -- (4,-2.5);
	\draw (0,-3) -- (4,-3);
	\draw (0,-3.5) -- (4,-3.5);
	\end{tikzpicture}
	\caption{Fourier Transform}
\end{subfigure}

\medskip

\begin{subfigure}{.4\textwidth}
	\centering
		\begin{tikzpicture}
	
	\draw (0,0) -- (4,0);
	\draw (4,0) -- (4,-4);
	\path[thick, ->]  (0,-4) edge node[below] {\footnotesize Time} (4.25,-4)  ;
	\path[thick, ->] (0,-4) edge node[above, rotate=90] {\footnotesize Frequency} (0,.25)  ;
	
	\draw (1,0) -- (1,-4);
	\draw (0,-1) -- (4,-1);
	\draw (2,0) -- (2,-4);
	\draw (0,-2) -- (4,-2);
	\draw (3,0) -- (3,-4);
	\draw (0,-3) -- (4,-3);
	
	\end{tikzpicture}
	\caption{Short-Time Fourier Transform}
\end{subfigure}%
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}
		\draw (0,0) -- (4,0);
		\draw (4,0) -- (4,-4);
		\path[thick, ->]  (0,-4) edge node[below] {\footnotesize Time} (4.25,-4)  ;
		\path[thick, ->] (0,-4) edge node[above, rotate=90] {\footnotesize Frequency} (0,.25)  ;
		\draw (0,-2) -- (4,-2);
		\draw (0,-3) -- (4,-3);
	
		\draw (0,-3.6) -- (4,-3.6);
		\draw (2,0) -- (2,-3.6);
	
		\draw[-] (1,0) -- (1,-3);
		\draw[-] (3,0) -- (3,-3);
	
		\draw[-] (.5,0) -- (.5,-2);
		\draw[-] (1.5,0) -- (1.5,-2);
	
		\draw[-] (2.5,0) -- (2.5,-2);
		\draw[-] (3.5,0) -- (3.5,-2);
	\end{tikzpicture}
	\caption{Wavelet Transform}
\end{subfigure}
\end{comment}

==> figures/topdrive_drive_sensors.tex <==
\begin{tikzpicture}
	\tikzstyle{gear} = [rectangle,  draw, align=center, darkgray, fill=gray, text=white]
	\tikzstyle{bearing} = [rectangle, draw, align=center]
	\tikzstyle{shaft} = [rectangle, draw, minimum width = 1em, fill=darkgray, darkgray]
	\tikzstyle{sensor}  = [circle, fill,red, minimum size=5,inner sep=0]
	\draw[black!20!white, thick, fill=black!5!white ] (0,0) rectangle (18em,-8em);
	\node[] at (2.5em,-1em) {Gearbox};

	\node[gear, minimum width=8em, minimum height=2em] at (7em,-4em) (gear) {Gear};
	\node[gear, minimum width=4em, minimum height=2em, right = 0em  of gear] (pinion) {Pinion};

	\node[bearing, minimum width=7em, minimum height=2em, below = 0em of gear] (thrustbearing) {\footnotesize Thrust bearing};

	\node[shaft, minimum height=4em, above = 0em of pinion] (shaft) {};
	\node[draw, thick, minimum width=3em, rounded corners, radius=3,minimum height=5em, above = 0em of shaft] {AC Motor};

	\node[shaft, minimum height=3em, below = 0em of thrustbearing] {};

	\node[sensor, below = 0em of thrustbearing] {};
	\node[sensor, left = 0em of thrustbearing] {};
	\node[sensor, above = 0em of gear] {};
	\node[sensor, left = 0em of gear] {};
	
\end{tikzpicture}	

